Symmetry-Aware Fully-Amortized Optimization with Scale Equivariant Graph Metanetworks

Amortized optimization accelerates the solution of related optimization problems by learning mappings that exploit shared structure across problem instances. We explore the use of Scale Equivariant Graph Metanetworks (ScaleGMNs) for this purpose. By operating directly in weight space, ScaleGMNs enable single-shot fine-tuning of existing models, reducing the need for iterative optimization. We demonstrate the effectiveness of this approach empirically and provide a theoretical result: the gauge freedom induced by scaling symmetries is strictly smaller in convolutional neural networks than in multi-layer perceptrons. This insight helps explain the performance differences observed between architectures in both our work and that of Kalogeropoulos et al. (2024). Overall, our findings underscore the potential of symmetry-aware metanetworks as a powerful approach for efficient and generalizable neural network optimization. Open-source code: https://github.com/daniuyter/scalegmn_amortization

==> tikz/cnn.tex <==
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=black,opacity=0.7]

% Input
\pic[shift={(-1,0,0)}] at (0,0,0) 
    {Box={
        name=input,
        caption= Input,
        xlabel={{1, }},
        fill=InputColor,
        height=32,
        width=1,
        depth=32
        }
    };

% Conv1
\pic[shift={(0,0,0)}] at (0,0,0) 
    {Box={
        name=conv1,
        caption= Conv1,
        xlabel={{16, }},
        fill=ConvColor,
        height=15,
        width=4,
        depth=15
        }
    };
\draw [connection]  (input-east) -- (conv1-west);

% Conv2
\pic[shift={(1,0,0)}] at (conv1-east) 
    {Box={
        name=conv2,
        caption= Conv2,
        xlabel={{16, }},
        fill=ConvColor,
        height=7,
        width=4,
        depth=7
        }
    };
\draw [connection]  (conv1-east) -- (conv2-west);

% Conv3
\pic[shift={(1,0,0)}] at (conv2-east) 
    {Box={
        name=conv3,
        caption= Conv3,
        xlabel={{16, }},
        fill=ConvColor,
        height=3,
        width=4,
        depth=3
        }
    };
\draw [connection]  (conv2-east) -- (conv3-west);

% GAP
\pic[shift={(0.75,0,0)}] at (conv3-east) 
    {Box={
        name=gap,
        caption= AvgPool,
        xlabel={{16, }},
        fill=gray!40,
        height=1,
        width=4,
        depth=1
        }
    };
\draw [connection]  (conv3-east) -- (gap-west);

% FC
\pic[shift={(1,0,0)}] at (gap-east) 
    {Box={
        name=fc,
        caption= FC,
        zlabel=10,
        fill=FcColor,
        opacity=0.8,
        height=1,
        width=0.6,
        depth=16
        }
    };
\draw [connection]  (gap-east) -- (fc-west);

\end{tikzpicture}

==> tikz/graph.tex <==
% graph.tex - ONLY this part, no documentclass or begin/end document!

\definecolor{InputColor}{RGB}{255, 255, 255}     % pure white
\definecolor{HiddenColor}{RGB}{220, 230, 250}    % soft bluish tint
\definecolor{OutputColor}{RGB}{230, 210, 250}    % soft lavender/purple tint

\tikzset{
    node distance=0.6cm,
    every node/.style={circle, draw=black, thick, minimum size=0.5cm, font=\tiny},
    input/.style={fill=InputColor},
    hidden/.style={fill=HiddenColor},
    output/.style={fill=OutputColor},
    connect/.style={-, line width=0.2pt, opacity=0.15},  % no arrowhead, thinner, fainter
    band/.style={rounded corners=6pt, fill=HiddenColor, opacity=0.15, draw=none}
}

\begin{tikzpicture}

    % Input node
    \node[input] (input) at (0,0) {};

    % First hidden layer (16 nodes)
    \foreach \i in {1,...,16} {
        \node[hidden] (h1\i) at (4, -0.75*\i + 6) {};
        \draw[connect] (input) -- (h1\i);
    }

    % Second hidden layer (16 nodes)
    \foreach \i in {1,...,16} {
        \node[hidden] (h2\i) at (8, -0.75*\i + 6) {};
        \foreach \j in {1,...,16} {
            \draw[connect] (h1\j) -- (h2\i);
        }
    }

    % Third hidden layer (16 nodes)
    \foreach \i in {1,...,16} {
        \node[hidden] (h3\i) at (12, -0.75*\i + 6) {};
        \foreach \j in {1,...,16} {
            \draw[connect] (h2\j) -- (h3\i);
        }
    }

    % Output layer (10 nodes)
    \foreach \i in {1,...,10} {
        \node[output] (out\i) at (16, -0.75*\i + 3.75) {};
        \foreach \j in {1,...,16} {
            \draw[connect] (h3\j) -- (out\i);
        }
    }

    % Text labels below layers
    \node[draw=none] at (0, -7.5) {\large{\textbf{Input}}};
    \node[draw=none] at (4, -7.5) {\large{\textbf{Conv1}}};
    \node[draw=none] at (8, -7.5) {\large{\textbf{Conv2}}};
    \node[draw=none] at (12, -7.5) {\large{\textbf{Conv3}}};
    \node[draw=none] at (16, -7.5) {\large{\textbf{FC}}};

\end{tikzpicture}


==> tikz/kernel.tex <==
\begin{tikzpicture}[
    cell/.style={rectangle, draw, minimum size=1.1cm},
    patterned/.style={cell, pattern=north east lines, pattern color=black!50},
    node font=\small
]

% Initial 3x3 Kernel
\matrix (K) [
    matrix of nodes, 
    nodes={patterned}, 
    column sep=-\pgflinewidth, 
    row sep=-\pgflinewidth
]
{
    $k_{11}$ & $k_{12}$ & $k_{13}$ \\
    $k_{21}$ & $k_{22}$ & $k_{23}$ \\
    $k_{31}$ & $k_{32}$ & $k_{33}$ \\
};
\node[above=0.2cm of K] {3x3 Kernel};

% "Padded" Kernel (no change)
\matrix (K_padded) [
    matrix of nodes, 
    nodes={patterned}, 
    column sep=-\pgflinewidth, 
    row sep=-\pgflinewidth,
    right=3.5cm of K % Adjusted for new label
]
{
    $k_{11}$ & $k_{12}$ & $k_{13}$ \\
    $k_{21}$ & $k_{22}$ & $k_{23}$ \\
    $k_{31}$ & $k_{32}$ & $k_{33}$ \\
};
\node[above=0.2cm of K_padded] {Padded Kernel};

% Flattened 9D Vector
\matrix (K_flattened) [
    matrix of nodes, 
    nodes={patterned}, 
    column sep=-\pgflinewidth,
    below=2cm of K_padded
]
{
    $k_{11}$ & $k_{12}$ & $k_{13}$ &
    $k_{21}$ & $k_{22}$ & $k_{23}$ &
    $k_{31}$ & $k_{32}$ & $k_{33}$ \\
};
\node[below=0.2cm of K_flattened] {Flattened 1x9 Vector};

% Arrows
\draw[-{Stealth[length=2.5mm]}] (K.east) -- (K_padded.west) 
    node[midway, above, align=center] {Zero padding \\ to $(w_{\max},h_{\max})$}; % <-- This label is changed

\draw[-{Stealth[length=2.5mm]}] (K_padded.south) -- (K_flattened.north) 
    node[midway, right] {Flatten};

\end{tikzpicture}








==> tikz/weight.tex <==
% --- FIGURE: 1x1 kernel, padded to 3x3, flattened ---
\begin{tikzpicture}[
    cell/.style={
        rectangle, 
        draw, 
        minimum size=1.1cm,
        text height=1.5ex,  % <-- FIX: Ensures consistent vertical height
        text depth=.5ex     % <-- FIX: Ensures consistent vertical depth
    },
    patterned/.style={
        cell, 
        pattern=north east lines, 
        pattern color=black!50
    },
    node font=\small
]

% Initial 1x1 Kernel
\matrix (K1x1) [
    matrix of nodes, 
    nodes={patterned}, 
    column sep=-\pgflinewidth, 
    row sep=-\pgflinewidth
]
{
    $w$ \\
};
\node[above=0.2cm of K1x1] {FC weight};

% Padded 3x3 Kernel
\matrix (Padded1x1) [
    matrix of nodes, 
    nodes={cell}, 
    column sep=-\pgflinewidth, 
    row sep=-\pgflinewidth,
    right=3.5cm of K1x1
]
{
    0 & 0 & 0 \\
    0 & |[patterned]| $w$ & 0 \\
    0 & 0 & 0 \\
};
\node[above=0.2cm of Padded1x1] {Padded to 3x3};

% Flattened 9D Vector
\matrix (Flattened1x1) [
    matrix of nodes, 
    nodes={cell}, 
    column sep=-\pgflinewidth,
    below=2cm of Padded1x1
]
{
    0 & 0 & 0 & 0 & |[patterned]| $w$ & 0 & 0 & 0 & 0 \\
};
\node[below=0.2cm of Flattened1x1] {Flattened 1x9 Vector};

% Arrows
\draw[-{Stealth[length=2.5mm]}] (K1x1.east) -- (Padded1x1.west) 
    node[midway, above, align=center] {Zero padding \\ to $(w_{\max},h_{\max})$};

\draw[-{Stealth[length=2.5mm]}] (Padded1x1.south) -- (Flattened1x1.north) 
    node[midway, right] {Flatten};

\end{tikzpicture}
